A coupled mathematical and numerical model for protein spreading and tissue atrophy, applied to Alzheimer's disease

The aim of this paper is to introduce, analyse and test in practice a new mathematical model describing the interplay between biological tissue atrophy driven by pathogen diffusion, with applications to neurodegenerative disorders. This study introduces a novel mathematical and computational model comprising a Fisher-Kolmogorov equation for species diffusion coupled with an elasticity equation governing mass loss. These equations intertwine through a logistic law dictating the reduction of the medium's mass. One potential application of this model lies in understanding the onset and development of Alzheimer's disease. Here, the equations can describe the propagation of misfolded tau-proteins and the ensuing brain atrophy characteristic of the disease. To address numerically the inherited complexities, we propose a Polygonal Discontinuous Galerkin method on polygonal/polyhedral grids for spatial discretization, while time integration relies on the theta-method. We present the mathematical model, delving into its characteristics and propose discretization applied. Furthermore, convergence results are presented to validate the model, accompanied by simulations illustrating the application scenario of the onset of Alzheimer's disease.

==> Immagini/SchemaAtrofia.tikz <==
\begin{tikzpicture}
\fill [red, opacity = 0.3] plot [smooth cycle, tension = 1] coordinates {(2.4,0) (2,1.3) (4.8,1.3) (4.4,0) (4.8,-1.3) (2,-1.3)};
\draw [red, thick] plot [smooth cycle, tension = 1] coordinates {(2.4,0) (2,1.3) (4.8,1.3) (4.4,0) (4.8,-1.3) (2,-1.3)};
\fill (3, 0) circle (1pt) node[anchor=south] {$\mathbf{X}$};
\fill (2, 0) node[anchor=south] {$\Omega$};

\fill [blue, opacity = 0.3] plot [smooth cycle, tension = 1] coordinates {(7.3,0) (7.3,1) (8.8,1) (8.8,0) (8.8,-1) (7.3,-1)};
\draw [blue, thick] plot [smooth cycle, tension = 1] coordinates {(7.3,0) (7.3,1) (8.8,1) (8.8,0) (8.8,-1) (7.3,-1)};
\fill (7.7, 0) circle (1pt) node[anchor=south] {$\mathbf{x}$};
\fill (9.25, 0) node[anchor=south] {$\Omega_t$};

  \draw[->, thick]        (3.8,1.7) ..controls (5.1, 2.7) and (7, 2.5)  .. (7.8,1.5) node[midway, below] {$\Phi$};


\end{tikzpicture}

==> Immagini/Test2CErrorDG.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.1083,
xmax=0.8660,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
%log x ticks with fixed point,
ymode=log,
ymin=1e-7,
ymax=50,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   0.0864186092872842\\
0.2165   0.238596\\
0.4330   0.596864\\
0.8660   1.368857 \\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   0.003102\\
0.2165   0.017735\\
0.4330   0.098062\\
0.8660   0.498766 \\
};
\addlegendentry{$p=2$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   9.94964241403641e-05\\
0.2165   0.001065\\
0.4330   0.011171\\
0.8660   0.113980 \\
};
\addlegendentry{$p=3$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,0.075) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   7e-2\\
0.1585   0.0881\\
0.1585   7e-2\\
0.1259   7e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,3.5e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   3e-3\\
0.1585   0.0048\\
0.1585   3e-3\\
0.1259   3e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,1.4e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   1e-4\\
0.1585   1.9953e-04\\
0.1585   1e-4\\
0.1259   1e-4\\
};


\end{axis}
\end{tikzpicture}%

==> Immagini/Test2CErrorL2.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.1083,
xmax=0.8660,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
%log x ticks with fixed point,
ymode=log,
ymin=1e-8,
ymax=5,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  0.001288\\
0.2165  0.006196\\
0.4330  0.028615\\
0.8660  0.102231\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  0.000008\\
0.2165  0.000106\\
0.4330  0.001281\\
0.8660  0.013033\\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  3.5791934774699415e-07\\
0.2165  0.000006\\
0.4330  0.000098\\
0.8660  0.001509\\
};
\addlegendentry{$p=3$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,1.3e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   1e-3\\
0.1585   0.0016\\
0.1585   1e-3\\
0.1259   1e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,1.3e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   9e-6\\
0.1585   1.7957e-05\\
0.1585   9e-6\\
0.1259   9e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,4.5e-7) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   3e-7\\
0.1585   7.5357e-07\\
0.1585   3e-7\\
0.1259   3e-7\\
};

\end{axis}
\end{tikzpicture}%

==> Immagini/Test2UErrorDG.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.1083,
xmax=0.8660,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
%log x ticks with fixed point,
ymode=log,
ymin=1e-5,
ymax=3000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   30.9731554523587\\
0.2165   66.656590\\
0.4330   142.480244\\
0.8660   204.713471\\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   1.95094374828515\\
0.2165   9.458818\\
0.4330   44.860178\\
0.8660   156.840452\\
};
\addlegendentry{$p=2$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.1083   0.1826174896770226\\
0.2165   1.420003\\
0.4330   11.674007\\
0.8660   105.375572\\
};
\addlegendentry{$p=3$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,33) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   3e1\\
0.1585   37.7678\\
0.1585   3e1\\
0.1259   3e1\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,2.5) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   2\\
0.1585   3.1698\\
0.1585   2\\
0.1259   2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,0.28) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   0.2\\
0.1585   0.3991\\
0.1585   0.2\\
0.1259   0.2\\
};

\end{axis}
\end{tikzpicture}%

==> Immagini/Test2UErrorL2.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.1083,
xmax=0.8660,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
%log x ticks with fixed point,
ymode=log,
ymin=1e-8,
ymax=5,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  0.0112760713628757\\
0.2165  0.045810\\
0.4330  0.168614\\
0.8660  0.335696\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  0.000231306984591788\\
0.2165  0.002086\\
0.4330  0.020520\\
0.8660  0.133198\\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.1083  2.06782386990378e-05\\
0.2165  0.000332\\
0.4330  0.004719\\
0.8660  0.079140\\
};
\addlegendentry{$p=3$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,1.6e-2) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   1.2e-2\\
0.1585   0.0190\\
0.1585   1.2e-2\\
0.1259   1.2e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,4.2e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   3e-4\\
0.1585   5.9858e-04\\
0.1585   3e-4\\
0.1259   3e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.159,7.5e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1259   3e-5\\
0.1585   7.5357e-5\\
0.1585   3e-5\\
0.1259   3e-5\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,9e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2.000e-05\\
0.075   6.328e-06\\
0.100   6.328e-06\\
0.100   2.000e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-7) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8.000e-07\\
0.075   1.898e-07\\
0.100   1.898e-07\\
0.100   8.000e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-8) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4.0000e-8\\
0.075   7.7119e-9\\
0.100   7.7119e-9\\
0.100   4.0000e-8\\
};


\end{axis}
\end{tikzpicture}%
